Slow motion for the 1D Swift-Hohenberg equation

The goal of this paper is to study the behavior of certain solutions to the Swift-Hohenberg equation on a one-dimensional torus $\mathbb{T}$. Combining results from $\Gamma$-convergence and ODE theory, it is shown that solutions corresponding to initial data that is $L^1$-close to a jump function $v$, remain close to $v$ for large time. This can be achieved by regarding the equation as the $L^2$-gradient flow of a second order energy functional, and obtaining asymptotic lower bounds on this energy in terms of the number of jumps of $v$.

==> pic1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pic1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.49587734bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60640082)%
    \put(0,0){\includegraphics[width=\unitlength]{pic1.pdf}}%
    \put(0.22618579,0.25793628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{y}_1$}}}%
    \put(0.60268708,0.25981875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{y}_2$}}}%
    \put(0.01911011,0.26264253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.71940253,0.26546631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.31278114,0.4273618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{w}_\e$}}}%
    \put(0.6836349,0.51489833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.76371974,0.57567037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.76219946,0.00703915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.76281393,0.54677445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1 - \delta$}}}%
  \end{picture}%
\endgroup%


==> pic2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pic2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.49587734bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35550369)%
    \put(0,0){\includegraphics[width=\unitlength]{pic2.pdf}}%
    \put(0.22618579,0.00703915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.60268708,0.00892161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.01911011,0.0117454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.71940253,0.01456918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.6836349,0.26400119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat v$}}}%
    \put(0.76371974,0.32477323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.76281393,0.29587731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1 - \delta$}}}%
  \end{picture}%
\endgroup%


==> pic3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pic3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{524.87294922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20195596)%
    \put(0,0){\includegraphics[width=\unitlength]{pic3.pdf}}%
    \put(0.66532163,0.18436242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.144273,0.00517313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1 \equiv x_4$}}}%
    \put(0.25222817,0.00428024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.46853075,0.00402999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.08738221,0.16401895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{w}_3 \equiv \hat{w}_0$}}}%
    \put(0.23814969,0.16478253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{w}_1$}}}%
    \put(0.44492538,0.16462894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{w}_2$}}}%
    \put(0.48064501,0.15562155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{w}_3$}}}%
    \put(0.0630142,0.0365295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^-_1(x_1)$}}}%
    \put(0.16216783,0.03545175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^+_1(x_1)$}}}%
    \put(0.53399394,0.0365295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^+_3(x_3)$}}}%
    \put(0.62129228,0.03652949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^-_4(x_4) \equiv I^-_1(x_1)$}}}%
    \put(0.60876637,0.00402999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3 + d_3/2$}}}%
  \end{picture}%
\endgroup%

